Energy efficiency of mmWave massive MIMO precoding with low-resolution DACs

With the congestion of the sub-6 GHz spectrum, the interest in massive multiple-input multiple-output (MIMO) systems operating on millimeter wave spectrum grows. In order to reduce the power consumption of such massive MIMO systems, hybrid analog/digital transceivers and application of low-resolution digital-to-analog/analog-to-digital converters have been recently proposed. In this work, we investigate the energy efficiency of quantized hybrid transmitters equipped with a fully/partially-connected phase-shifting network composed of active/passive phase-shifters and compare it to that of quantized digital precoders. We introduce a quantized single-user MIMO system model based on an additive quantization noise approximation considering realistic power consumption and loss models to evaluate the spectral and energy efficiencies of the transmit precoding methods. Simulation results show that partially-connected hybrid precoders can be more energy-efficient compared to digital precoders, while fully-connected hybrid precoders exhibit poor energy efficiency in general. Also, the topology of phase-shifting components offers an energy-spectral efficiency trade-off: active phase-shifters provide higher data rates, while passive phase-shifters maintain better energy efficiency.

==> nnf1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
scale only axis,
xmin=-40,
xmax=40,
%xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=60,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ylabel={Average spectral efficiency [bits/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, font=\footnotesize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
-40	0.023951778078052\\
-35	0.0743672280951965\\
-30	0.222730245290796\\
-25	0.610048302311604\\
-20	1.4392203705603\\
-15	2.94958421627107\\
-10	5.36366152568404\\
-5	8.73032000612227\\
0	12.9493047746789\\
5	17.880764386662\\
10	23.3252573222168\\
15	29.1499313407969\\
20	35.2371105055864\\
25	41.5143414450976\\
30	47.9271825761503\\
35	54.4337266443846\\
40	60.9940824618635\\
};
\addlegendentry{Optimal unconstrained}

\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-40	0.0152934085658151\\
-35	0.0477802358302554\\
-30	0.145648806257813\\
-25	0.41541227215072\\
-20	1.03423134335176\\
-15	2.2020991285544\\
-10	4.11410000995189\\
-5	6.72404392042\\
0	9.62832377153281\\
5	12.3236736731554\\
10	14.4582289168388\\
15	16.0019565251775\\
20	17.0721426177748\\
25	17.8040793830407\\
30	18.3122369439721\\
35	18.6673722713106\\
40	18.9057989802836\\
};
\addlegendentry{Digital quantized}

\node[anchor=west] (source1) at (axis cs:6,5){$b_\text{DAC}=1$};
\node (destination1) at (axis cs:20, 15){};
\draw[->](source1)--(destination1);

\node[anchor=west] (source2) at (axis cs:20, 30){$b_\text{DAC}=8$};
\node (destination2) at (axis cs:35, 50){};
\draw[->](source2)--(destination2);


\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-40	0.0239507918972543\\
-35	0.0743642183623391\\
-30	0.222721665697362\\
-25	0.61002740061499\\
-20	1.43917847056197\\
-15	2.94950820709141\\
-10	5.36353441101803\\
-5	8.73010574878541\\
0	12.9488885168968\\
5	17.8797815670407\\
10	23.3225532576668\\
15	29.1418619407036\\
20	35.212214533969\\
25	41.437123277789\\
30	47.6912338802234\\
35	53.7478618026967\\
40	59.2108406752189\\
};
\end{axis}
\end{tikzpicture}%

==> nnf2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
scale only axis,
xmin=-40,
xmax=40,
xlabel={SNR [dB]},
ymin=0,
ymax=60,
ylabel={Average spectral efficiency [bits/s/Hz]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\node (source2) at (axis cs:30, 10){$b_\text{DAC}=1$};
\node (destination2) at (axis cs:30, 5){};
\draw[->](source2)--(destination2);

\node (p8) at (axis cs:32 , 38) [ellipse, dashed, draw, label={below:$b_\text{DAC}=8$}, minimum width= 1mm, minimum height=20mm, line width = 1pt]  {};

\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
-40	0.0239254823085248\\
-35	0.0742925802918689\\
-30	0.222559627754027\\
-25	0.609378950151187\\
-20	1.43340805707738\\
-15	2.93478731797306\\
-10	5.35890369354337\\
-5	8.76227031140789\\
0	13.0578918424281\\
5	18.0757869880145\\
10	23.6638827044956\\
15	29.6230189224416\\
20	35.8506300029018\\
25	42.2492570554328\\
30	48.7483202167272\\
35	55.3033067778466\\
40	61.8976205965477\\
};
\addlegendentry{Optimal unconstrained}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.0131033828039731\\
-35	0.0376417668557641\\
-30	0.0983170379146131\\
-25	0.246946194957429\\
-20	0.581364095307626\\
-15	1.21357394390026\\
-10	2.11314215409945\\
-5	3.09419728646388\\
0	3.93613407712927\\
5	4.57724957325511\\
10	5.02927674617555\\
15	5.33208285738839\\
20	5.53001594590666\\
25	5.65526456870842\\
30	5.73108485207588\\
35	5.77696991218504\\
40	5.80542285749627\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.0131033828039731\\
-35	0.0376417668557641\\
-30	0.0983170379146131\\
-25	0.246946194957429\\
-20	0.581364095307626\\
-15	1.21357394390026\\
-10	2.11314215409945\\
-5	3.09419728646388\\
0	3.93613407712927\\
5	4.57724957325511\\
10	5.02927674617555\\
15	5.33208285738839\\
20	5.53001594590666\\
25	5.65526456870842\\
30	5.73108485207588\\
35	5.77696991218504\\
40	5.80542285749627\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-40	0.00886074444596242\\
-35	0.0279246912556778\\
-30	0.0844779675827083\\
-25	0.239895180084811\\
-20	0.580680789572278\\
-15	1.11618754086009\\
-10	1.75112032706721\\
-5	2.34734910171214\\
0	2.85706372854228\\
5	3.34933609842472\\
10	3.84594588058902\\
15	4.26021910795364\\
20	4.61932276575106\\
25	4.88575241936699\\
30	5.10760407440171\\
35	5.32890010080579\\
40	5.50622883533624\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-40	0.00884534636343095\\
-35	0.0276258873020932\\
-30	0.0850405956497775\\
-25	0.240725922354614\\
-20	0.579414461538246\\
-15	1.11902858097157\\
-10	1.75074324333124\\
-5	2.33986654807337\\
0	2.8732526705242\\
5	3.35366045277711\\
10	3.85653633551176\\
15	4.28981926201513\\
20	4.58058618380715\\
25	4.88209289407309\\
30	5.11327110370743\\
35	5.31667144326087\\
40	5.51610274725886\\
};
\addlegendentry{HPP (passive)}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0.0206344286669754\\
-35	0.059521958664985\\
-30	0.156734588147819\\
-25	0.400705051190793\\
-20	0.981270080663565\\
-15	2.21864871851617\\
-10	4.40832844349901\\
-5	7.72576492820258\\
0	12.008217136575\\
5	17.0667753714892\\
10	22.6753965647921\\
15	28.6157078409535\\
20	34.6525012909123\\
25	40.4792918177679\\
30	45.6325940361279\\
35	49.7292525633891\\
40	52.700534484071\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0.0206344286669754\\
-35	0.059521958664985\\
-30	0.156734588147819\\
-25	0.400705051190793\\
-20	0.981270080663565\\
-15	2.21864871851617\\
-10	4.40832844349901\\
-5	7.72576492820258\\
0	12.008217136575\\
5	17.0667753714892\\
10	22.6753965647921\\
15	28.6157078409535\\
20	34.6525012909123\\
25	40.4792918177679\\
30	45.6325940361279\\
35	49.7292525633891\\
40	52.700534484071\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-40	0.0139340917232325\\
-35	0.0432224849310807\\
-30	0.132272780405471\\
-25	0.37045324247407\\
-20	0.892483936456921\\
-15	1.77497748311803\\
-10	3.07183000058579\\
-5	4.87926968337021\\
0	7.20750239355805\\
5	10.2004168486321\\
10	13.8085829912626\\
15	17.952517546854\\
20	22.4953132197671\\
25	27.2505224124725\\
30	32.2369268483114\\
35	36.7130504673835\\
40	41.0398972338826\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-40	0.0139407538526967\\
-35	0.0436975489409754\\
-30	0.132449272803262\\
-25	0.369138419011485\\
-20	0.888838442939613\\
-15	1.77729310361579\\
-10	3.07641779100637\\
-5	4.90808517656715\\
0	7.24741800020793\\
5	10.2010027835964\\
10	13.8020295705153\\
15	17.9052360623681\\
20	22.4413403351215\\
25	27.273530790852\\
30	32.0803908611855\\
35	36.6328962923158\\
40	40.9959524422028\\
};
\end{axis}
\end{tikzpicture}%

==> nnf3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=2in,
scale only axis,
xmin=-40,
xmax=40,
xlabel={SNR [dB]},
ymin=0,
ymax=60,
ylabel={Average spectral efficiency [bits/s/Hz]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\node (p8) at (axis cs:32 , 29) [ellipse, dashed, draw, label={below:$b_\text{DAC}=8$}, minimum width= 2.5mm, minimum height=20mm, line width = 1pt]  {};

\node (source2) at (axis cs:30, 2){$b_\text{DAC}=1$};
\node (destination2) at (axis cs:30, 5){};
\draw[->](source2)--(destination2);

\addplot [color=black, line width=3.0pt]
  table[row sep=crcr]{%
-40	0.023951778078052\\
-35	0.0743672280951965\\
-30	0.222730245290796\\
-25	0.610048302311604\\
-20	1.4392203705603\\
-15	2.94958421627107\\
-10	5.36366152568404\\
-5	8.73032000612227\\
0	12.9493047746789\\
5	17.880764386662\\
10	23.3252573222168\\
15	29.1499313407969\\
20	35.2371105055864\\
25	41.5143414450976\\
30	47.9271825761503\\
35	54.4337266443846\\
40	60.9940824618635\\
};
\addlegendentry{Optimal unconstrained}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.0018554399122492\\
-35	0.0054272733138487\\
-30	0.0147090377236258\\
-25	0.0392785227219817\\
-20	0.104605074544108\\
-15	0.272057182936864\\
-10	0.662238144696444\\
-5	1.37467226024463\\
0	2.33581777685135\\
5	3.28815211800497\\
10	4.0598163198941\\
15	4.62319699241951\\
20	5.01612585416571\\
25	5.28777350247592\\
30	5.47519205246135\\
35	5.60515948689535\\
40	5.69375451574924\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.00014420994805593\\
-35	0.000422718667047107\\
-30	0.00115079227554007\\
-25	0.00310550498566055\\
-20	0.00849672157943945\\
-15	0.0236475732842955\\
-10	0.0674609579769394\\
-5	0.188616577750944\\
0	0.497444348874146\\
5	1.12998421650111\\
10	2.06894210217931\\
15	3.06252035560172\\
20	3.89427401805687\\
25	4.50913839803859\\
30	4.93862217963644\\
35	5.23475649502951\\
40	5.4390322292997\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-40	0.00825374259968656\\
-35	0.0258951531534506\\
-30	0.0793605735745042\\
-25	0.227738243618425\\
-20	0.555640188109987\\
-15	1.07089242393123\\
-10	1.71558105164033\\
-5	2.35671912930043\\
0	2.92467417440188\\
5	3.43707725649282\\
10	3.84968924055201\\
15	4.18879126750067\\
20	4.54988400320245\\
25	4.82756428423713\\
30	5.07472999646393\\
35	5.23784230395404\\
40	5.41365477693278\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-40	0.000645992542909897\\
-35	0.00204512793782061\\
-30	0.00638653462059747\\
-25	0.0199616864943469\\
-20	0.0577670930805537\\
-15	0.149775716872248\\
-10	0.350894844843921\\
-5	0.726385505227515\\
0	1.28816383972643\\
5	1.90975095426187\\
10	2.48633431877334\\
15	2.99388026601888\\
20	3.48281046578092\\
25	3.90798508093362\\
30	4.28829025334977\\
35	4.62040881615968\\
40	4.88711538317409\\
};
\addlegendentry{HPP (passive)}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0.00291550544491119\\
-35	0.00853306731829346\\
-30	0.0231554053829977\\
-25	0.0620181408348968\\
-20	0.166447508130959\\
-15	0.441516703664304\\
-10	1.12686819776112\\
-5	2.56915022582319\\
0	5.07866686877564\\
5	8.67087856202795\\
10	13.1678080482948\\
15	18.3236167510721\\
20	23.9383621156543\\
25	29.8170548961375\\
30	35.7295698457241\\
35	41.3266671082241\\
40	46.1482114768541\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-40	0.000226528231619288\\
-35	0.000664046548974264\\
-30	0.00180795139493924\\
-25	0.00488005849227511\\
-20	0.0133604246879784\\
-15	0.0372492667717424\\
-10	0.106801764336563\\
-5	0.302761788697736\\
0	0.827814742847785\\
5	2.03639473371787\\
10	4.28831834288359\\
15	7.66787904155717\\
20	12.0157493647663\\
25	17.0815605703365\\
30	22.6360103408013\\
35	28.4882257778875\\
40	34.4270515596615\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-40	0.0129346298787272\\
-35	0.0406800554638608\\
-30	0.124832935208443\\
-25	0.353217264469351\\
-20	0.846346425262916\\
-15	1.68974151697218\\
-10	2.99821278452603\\
-5	4.82659609191217\\
0	7.29414939734206\\
5	10.2696802569089\\
10	13.8573118662899\\
15	17.8594538379809\\
20	22.2989151460178\\
25	27.1069570441851\\
30	31.8315811542816\\
35	36.3132776568641\\
40	40.2652935524307\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-40	0.00102118916679971\\
-35	0.00321915041273817\\
-30	0.0101571620706556\\
-25	0.0312906563139801\\
-20	0.0898364582989358\\
-15	0.232477012189754\\
-10	0.550852245062465\\
-5	1.18160211655802\\
0	2.29390153569869\\
5	3.96365061001391\\
10	6.24595076463206\\
15	9.0883940264314\\
20	12.5635200061062\\
25	16.5134818071773\\
30	20.9800180089358\\
35	25.7566998050107\\
40	30.4989348147065\\
};
\end{axis}
\end{tikzpicture}%

==> nnf4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=2in,
at={(0in,0in)},
title={Static},
title style={font=\footnotesize},
scale only axis,
xmin=0,
xmax=600,
xlabel={$N_t$},
ymode=log,
ymin=0.001,
ymax=10000,
yminorticks=true,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
ylabel={Power consumption [W]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,0.025)}, anchor=south,font=\tiny, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
32	5.3153237037037\\
64	6.9044437037037\\
128	10.0826837037037\\
256	16.4391637037037\\
512	29.1521237037037\\
};
\addlegendentry{Digital quant.}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	2.8802764040636\\
64	6.27390205356398\\
128	22.7370806653223\\
256	89.3662799238767\\
512	355.534769893208\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.228635981597282\\
64	0.261750303560859\\
128	0.435219606795198\\
256	0.822929974786893\\
512	1.61385170217065\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	4.43241711465115\\
64	5.22293711465115\\
128	6.80397711465115\\
256	9.96605711465115\\
512	16.2902171146511\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.402774657418216\\
64	0.502094657418216\\
128	0.700734657418216\\
256	1.09801465741822\\
512	1.89257465741822\\
};
\addlegendentry{HPP (passive)}

\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	6.4730837037037\\
64	9.2199637037037\\
128	14.7137237037037\\
256	25.7012437037037\\
512	47.6762837037037\\
};
\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	2.9526364040636\\
64	6.41862205356398\\
128	23.0265206653223\\
256	89.9451599238767\\
512	356.692529893208\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	0.300995981597282\\
64	0.406470303560859\\
128	0.724659606795198\\
256	1.40180997478689\\
512	2.77161170217065\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	4.50477711465115\\
64	5.36765711465115\\
128	7.09341711465115\\
256	10.5449371146512\\
512	17.4479771146512\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	0.475134657418216\\
64	0.646814657418216\\
128	0.990174657418216\\
256	1.67689465741822\\
512	3.05033465741822\\
};
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	7.6481237037037\\
64	11.5700437037037\\
128	19.4138837037037\\
256	35.1015637037037\\
512	66.4769237037037\\
};
\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	3.0260764040636\\
64	6.56550205356398\\
128	23.3202806653223\\
256	90.5326799238767\\
512	357.867569893208\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	0.374435981597282\\
64	0.553350303560859\\
128	1.0184196067952\\
256	1.98932997478689\\
512	3.94665170217065\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	4.57821711465115\\
64	5.51453711465115\\
128	7.38717711465115\\
256	11.1324571146512\\
512	18.6230171146512\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	0.548574657418216\\
64	0.793694657418216\\
128	1.28393465741822\\
256	2.26441465741822\\
512	4.22537465741822\\
};
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	8.8922837037037\\
64	14.0583637037037\\
128	24.3905237037037\\
256	45.0548437037037\\
512	86.3834837037037\\
};
\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	3.1038364040636\\
64	6.72102205356398\\
128	23.6313206653223\\
256	91.1547599238767\\
512	359.111729893208\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	0.452195981597282\\
64	0.708870303560859\\
128	1.3294596067952\\
256	2.61140997478689\\
512	5.19081170217065\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	4.65597711465115\\
64	5.67005711465115\\
128	7.69821711465115\\
256	11.7545371146512\\
512	19.8671771146512\\
};
\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	0.626334657418216\\
64	0.949214657418216\\
128	1.59497465741822\\
256	2.88649465741822\\
512	5.46953465741822\\
};
\end{axis}

\begin{axis}[%
width=1.25in,
height=2in,
at={(1.45in,0in)},
scale only axis,
title={Computational},
title style={font=\footnotesize},
xmin=0,
xmax=600,
xlabel={$N_t$},
ymode=log,
ymin=0.001,
ymax=10000,
ymajorticks=false,
yminorticks=true,
%ylabel={Computational power consumption [W]},
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
32	0.62754928\\
64	5.00972768\\
128	40.05648832\\
256	320.40924032\\
512	2563.18859008\\
};
\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
32	0.9134630875\\
64	7.26170516\\
128	57.93230956\\
256	462.85848248\\
512	3700.5585496\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
32	0.020578787265625\\
64	0.042648011015625\\
128	0.095869701015625\\
256	0.264312461015625\\
512	1.05452678101562\\
};
\end{axis}
\end{tikzpicture}%

==> nnf5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmode=log,
xmin=0.0,
xmax=100,
xminorticks=true,
xlabel={Spectral efficiency [bits/s/Hertz]},
ymode=log,
ymin=0.0,
ymax=10,
yminorticks=true,
ylabel={Energy efficiency [bits/J]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(0.97,0.62)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, line width=1.5pt, mark size=2pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
9.68756418667611	1.403091197844\\
11.884861553417	1.47449667906303\\
12.6481043832306	1.37181715565212\\
12.9013980050671	1.24203292138349\\
12.9814882794947	1.12199129164388\\
13.0097709444447	1.01770153160014\\
13.0147664745711	0.925766806782949\\
13.0160158002188	0.842126787397531\\
};
\addlegendentry{Digital quantized}

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2.35299630200324	0.375045112581346\\
3.92434075982189	0.61838211730826\\
4.68378518848432	0.729718177733119\\
4.97487605044471	0.766358032509721\\
5.07214185775613	0.772544401993263\\
5.10715605477337	0.768994581755157\\
5.1133780290021	0.760803637936377\\
5.11493585260453	0.751270391755853\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.500664969863147	1.91275793400079\\
0.71954740735653	2.15439609978203\\
0.796492288258594	1.95953377474559\\
0.821466170817365	1.71342146025421\\
0.82927716598574	1.49864771131283\\
0.83202459115465	1.32237351155265\\
0.832509255013869	1.17441688674492\\
0.832630435063571	1.04571558171037\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.94370029842472	0.563610136175521\\
5.04153835933078	0.952100043147077\\
6.35927526400514	1.18473947351207\\
7.01372500831627	1.28914144489765\\
7.27446396520854	1.3191431690398\\
7.39175223022011	1.32222783519343\\
7.43370424665042	1.31104574369138\\
7.42989843841397	1.29049160247688\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.31319230955153	2.61542776874783\\
1.95626575592211	3.40614262199679\\
2.19074603579562	3.38697648649469\\
2.29471301772936	3.1880992114398\\
2.32236567882207	2.92601903908036\\
2.32971000301359	2.67926066331946\\
2.33504130542983	2.45997181689223\\
2.3439946582136	2.26128879520531\\
};
\addlegendentry{HPP (passive)}

\end{axis}
\end{tikzpicture}%

==> nnf6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmode=log,
xmin=0.0,
xmax=100,
xminorticks=true,
xlabel={Spectral efficiency [bits/s/Hertz]},
ymode=log,
ymin=0.0,
ymax=10,
yminorticks=true,
ylabel={Energy efficiency [bits/J]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize, at={(0.97,0.62)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, line width=1.5pt, mark size=2pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2.19005822387771	0.317195463944895\\
2.71085484412592	0.336322509700283\\
2.8664064972077	0.310891299502215\\
2.91439423443933	0.280572197186863\\
2.92916707999305	0.253168194952918\\
2.9343370273897	0.229541265542471\\
2.93524763237281	0.208790133349553\\
2.93547524422636	0.189923120473146\\
};
\addlegendentry{Digital quantized}

\addplot [color=blue, line width=1.5pt, mark size=2pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.268046359244609	0.0427240267629523\\
0.378709059820181	0.0596754778925093\\
0.416597814173009	0.0649045559461926\\
0.428778543170769	0.066051470909986\\
0.432576395162354	0.0658862630204398\\
0.433910895131532	0.0653348211298167\\
0.434146236743061	0.0645952703745176\\
0.434205075564941	0.0637750749221906\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.023155965690842	0.0884658599276774\\
0.0321093744892287	0.0961386427896036\\
0.0350944989129421	0.0863396381125482\\
0.0360455146074331	0.0751840556170798\\
0.0363411731165892	0.0656748046991762\\
0.0364449653791382	0.057923596681132\\
0.0364632641076816	0.0514385550142476\\
0.0364678388104188	0.0458006165393722\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.07630465943698	0.206072682058104\\
1.49489629026285	0.282312802366259\\
1.63802787103409	0.305166264544554\\
1.67920250434885	0.308641918547601\\
1.69140193971868	0.306716938258503\\
1.70289638249245	0.304612076711164\\
1.70884357530527	0.301380310771421\\
1.70585934619912	0.296288997692758\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.149212436747917	0.297179893359493\\
0.205386882316637	0.357608372860353\\
0.224100505684737	0.346467883982782\\
0.228375873829257	0.317288017125285\\
0.230036338704041	0.289829768354897\\
0.231938669867082	0.266738844608844\\
0.231433300342488	0.243815556927836\\
0.231688874604227	0.22351392921499\\
};
\addlegendentry{HPP (passive)}

\end{axis}
\end{tikzpicture}%

==> nnf7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
unbounded coords=jump,
%xmin=32,
%xmax=512,
xmin=0,
xmax=600,
xlabel={$N_t$},
ymin=0,
ymax=8,
ylabel={Energy efficiency [bits/J]},
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
%xtick={32, 64, 128, 256, 512},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
32	1.14051319928343\\
64	1.35525951575322\\
128	1.42994031672392\\
256	1.18127376459713\\
512	0.844860809818244\\
};
\addlegendentry{Digital quantized}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	1.44673460331712\\
64	0.727228290374747\\
128	0.253034796262405\\
256	0.0831641951838888\\
512	0.0264418466505556\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	2.89260037565181\\
64	1.9797957979937\\
128	1.31630416158842\\
256	0.981242434061543\\
512	0.705111066592511\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.790280172237373\\
64	1.14887726701724\\
128	1.36067188802698\\
256	1.33254914656165\\
512	1.08666675876873\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	1.95866702389191\\
64	3.28131589988082\\
128	4.09196522730048\\
256	4.32733997149757\\
512	3.57511995602941\\
};
\addlegendentry{HPP (passive)}

\end{axis}
\end{tikzpicture}%

==> nnf8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
unbounded coords=jump,
%xmin=32,
%xmax=512,
xmin=0,
xmax=600,
xlabel={$N_t$},
ymin=0,
ymax=2,
ylabel={Energy efficiency [bits/J]},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%xtick={32, 64, 128, 256, 512},
legend style={font=\tiny, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
32	0.207041001549858\\
64	0.311255780182271\\
128	0.399740065165548\\
256	0.431523964838507\\
512	0.393108694779208\\
};
\addlegendentry{Digital quantized}

\addplot [color=blue, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.143355884405989\\
64	0.0645373719009054\\
128	0.0203591852306439\\
256	0.0071381979581919\\
512	0.00257321122947059\\
};
\addlegendentry{HPF (active)}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
32	0.121755894816773\\
64	0.0855416932017961\\
128	0.0539720028871514\\
256	0.0388244535747234\\
512	0.0287859049443862\\
};
\addlegendentry{HPF (passive)}

\addplot [color=mycolor1, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.140543731654604\\
64	0.308770706999603\\
128	0.487539766223876\\
256	0.565656347729529\\
512	0.502881117632087\\
};
\addlegendentry{HPP (active)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32	0.134887227114065\\
64	0.345967874559473\\
128	0.705097443778755\\
256	1.02885941033323\\
512	1.06841299683618\\
};
\addlegendentry{HPP (passive)}

\end{axis}
\end{tikzpicture}%
